Hydrodynamic equations and near critical large deviations of active lattice gases

Using a path integral approach, we derive and study the hydrodynamic equations and large deviation functions for three active lattice gases. After a review of the path integral for master equations, we first look at a one dimensional model of motility induced phase separation (MIPS), re-deriving the large deviation function that was previously found through a mapping to the ABC model. After extracting the deterministic hydrodynamic equations from the large deviation function, we analyse them perturbatively near the MIPS critical point using a weakly non-linear analysis. Doing this we show that they reduce to equilibrium Model B very close to criticality, with non-equilibrium, or Active Model B terms emerging as we leave the critical region. The same type of weakly non-linear analysis is then applied to the full large deviation function, and we show that the near critical stationary probability distribution is given by the exponential of a $\phi^4$ free energy, as expected in ordinary equilibrium phase separation. Similar calculations are then done for the two other lattice gases one which is another MIPS model, and another which models flocking, and in both cases we find analogous results.

==> FlockingGas.tex <==
\begin{tikzpicture}[scale=0.65]
\draw[-,color=BlueViolet,line width= .8mm] (0,0) -- (10.6,0);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.2,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.5,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.8,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (10.8,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.1,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.4,0) circle (.06);
\filldraw[color=Mahogany, fill=red!5,thick] (0.2,.4) circle (.2);

\filldraw[color=Blue, fill=blue!5,thick] (0.8,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (0.8,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (1.4,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (2,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (2,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (1.4,1) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] 
(2.6,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(2.6,1) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] 
(2.6,2.9) circle (.2);
\filldraw[color=Mahogany, fill=Red!5,thick] (3.2,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(3.2,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(3.2,1.6) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(4.4,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(4.4,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(4.4,1.6) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(3.8,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(3.8,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(3.8,1.6) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(3.8,2.2) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (5,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (5,1) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (5,1.6) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (5.6,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (5.6,1) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (6.2,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (6.2,1) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (6.8,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (7.4,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (8,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (8.6,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (9.8,.4) circle (.2);
\draw[-,color=BlueViolet,line width= .8mm] (0,-4) -- (10.6,-4);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.2,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.5,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.8,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (10.8,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.1,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.4,-4) circle (.06);
\draw [color=black!5,fill=black!5, smooth, samples=100, domain=0:10.6] plot(\x, {{sin(\x*25)*.3-2.5}}) -- plot[domain=10.6:0] (\x, {-4}) -- cycle; 
\draw [color=OliveGreen!5,fill=Green!20, smooth, samples=100, domain=0:10.6] plot(\x, {{sin(\x*20)*1.6-4}}) -- plot[domain=10.6:0] (\x, {-4}) -- cycle; 
\draw [color=OliveGreen, smooth, line width=0.3mm, samples=100, domain=0:10.6] plot(\x,{{sin(\x*20)*1.6-4}});
\draw [color=black, smooth, line width=0.3mm, samples=100, domain=0:10.6] plot(\x,{{sin(\x*25)*.3-2.5}});
\draw[-,color=BlueViolet,line width= .8mm] (0,-4) -- (10.6,-4);
\node[color=black] at (8.5,-2){$\rho(x)=\langle n^+ + n^-\rangle$};
\node[color=OliveGreen] at (2.3,-5){$m(x)=\langle n^+ - n^-\rangle$};
\draw[-to,color=Black, line width=.4mm] (9.8,.8) arc (130:70:.6);
\draw[-to,color=Black, line width=.4mm] (8.6,.8) arc (50:110:.6);
\draw[to-to,color=Black, line width=.4mm] (2.6,2) -- (2.6,2.6);
\filldraw[color=Blue, fill=blue!5,thick] (2.6,1.7) circle (.2);
\draw[-to,color=Black, line width=.4mm] (.4,.8) arc (50:110:.6);
\node at (0,1.5){$D+\lambda\ep$};
\node at (1.5,2.3){$\gamma\ep^2e^{-\beta}$};
\node at (8.6,1.4){$D+\lambda\ep$};
\node at (10,1.4){$D$};
\end{tikzpicture}

==> LatticeGas.tex <==
\begin{tikzpicture}[scale=0.65]
\draw[-,color=BlueViolet,line width= .8mm] (0,0) -- (10.6,0);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.2,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.5,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.8,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (10.8,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.1,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.4,0) circle (.06);
\filldraw[color=Blue, fill=blue!5,thick] (0.2,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (0.2,1) circle (.2);
\filldraw[color=Blue, fill=Blue!5,thick] (0.2,1.6) circle (.2);
\filldraw[color=Blue, fill=Blue!5,thick] (0.8,.4) circle (.2);
\filldraw[color=Blue,fill=blue!5,thick] (2,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (2,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (2.6,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (3.8,.4) circle (.2);
\filldraw[color=Blue, fill=Blue!5,thick] (4.4,.4) circle (.2);
\filldraw[color=Blue, fill=Blue!5,thick] (4.4,1) circle (.2);
\filldraw[color=Blue, fill=Blue!5,thick] (4.4,1.6) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (4.4,2.2) circle (.2);
\filldraw[color=Blue, fill=Blue!5,thick] (5,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (6.8,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (6.8,1) circle (.2);
\filldraw[color=Blue, fill=Blue!5,thick] (7.4,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (7.4,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (8,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (8.6,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (8.6,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (9.2,.4) circle (.2);
\filldraw[color=Blue, fill=Blue!5,thick] (9.2,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (9.2,1.6) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (10.4,.4) circle (.2);
\draw[-to,color=black, line width=.4mm] (10.4,.8) arc (130:70:.6);
\draw[-to,color=black, line width=.4mm] (.8,.8) arc (130:70:.6);
\draw[-to,color=black, line width=.4mm] (4.4,2.6) arc (70:130:.6);
\draw[-,color=BlueViolet,line width= .8mm] (0,-3) -- (10.6,-3);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.2,-3) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.5,-3) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.8,-3) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (10.8,-3) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.1,-3) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.4,-3) circle (.06);
\node at (.2,-2.5){$3$};
\node at (.8,-2.5){$1$};
\node at (1.4,-2.5){$0$};
\node at (2,-2.5){$2$};
\node at (2.6,-2.5){$1$};
\node at (3.2,-2.5){$0$};
\node at (3.8,-2.5){$1$};
\node at (4.4,-2.5){$4$};
\node at (5,-2.5){$1$};
\node at (5.6,-2.5){$0$};
\node at (6.2,-2.5){$0$};
\node at (6.8,-2.5){$2$};
\node at (7.4,-2.5){$2$};
\node at (8,-2.5){$1$};
\node at (8.6,-2.5){$2$};
\node at (9.2,-2.5){$3$};
\node at (9.8,-2.5){$0$};
\node at (10.4,-2.5){$1$};

\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.2,-6) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.5,-6) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.8,-6) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (10.8,-6) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.1,-6) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.4,-6) circle (.06);
\draw[-stealth,color=Black,line width=1mm] (10,-0.2) -- (10,-1.2);
\draw[-stealth,color=Black,line width=1mm] (10,-3.2) -- (10,-4.2);
\draw [color=blue!5,fill=blue!5, smooth, samples=100, domain=0:10.6] plot(\x, {cos(\x*80)*.3-sin(\x*50)*.4-4.5}) -- plot[domain=10.6:0] (\x, {-6}) -- cycle; 
\draw[-,color=BlueViolet,line width= .8mm] (0,-6) -- (10.6,-6);
\draw [color=Blue, smooth, line width=0.3mm, samples=100, domain=0:10.6] plot(\x,{cos(\x*80)*.3-sin(\x*50)*.4-4.5});
\draw[-to,color=Black,line width=0.3mm] (11,-5.8) -- (11,-4.2);
\node at (11.7,-5){$\rho(x)$};
\node at (11.5,-2.5){$n_i$};
\end{tikzpicture}

==> MIPSGas.tex <==
\begin{tikzpicture}[scale=0.65]
\filldraw[color=Blue, fill=blue!5,line width=0.4mm] (3,2.8) circle (.5);
\node[scale=2,color=Blue,line width= .8mm] at (3,2.8){$+$};
\draw[-to,color=Blue,line width=0.4mm] (3.5,2.8) -- (4.5,2.8);
\filldraw[color=Mahogany, fill=red!5,line width=0.4mm] (7.6,2.8) circle (.5);
\node[scale=2,color=Mahogany] at (7.6,2.8){$-$};
\draw[-to,color=Mahogany,line width=0.4mm] (7.1,2.8) --(6.1,2.8);
\draw[-,color=BlueViolet,line width= .8mm] (0,0) -- (10.6,0);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.2,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.5,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.8,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (10.8,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.1,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.4,0) circle (.06);
\filldraw[color=Blue, fill=blue!5,thick] (0.2,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (0.8,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (2,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (2.6,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (3.2,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (4.4,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (5,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (5.6,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (6.8,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (7.4,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (8,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (8.6,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (9.8,.4) circle (.2);
\draw[-,color=BlueViolet,line width= .8mm] (0,-4) -- (10.6,-4);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.2,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.5,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.8,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (10.8,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.1,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.4,-4) circle (.06);
\draw [color=Black!5,fill=Black!5, smooth, samples=100, domain=0:10.6] plot(\x, {cos(\x*40)*.3-sin(\x*120)*.4-1}) -- plot[domain=10.6:0] (\x, {-4}) -- cycle; 
\draw [color=OliveGreen!5,fill=OliveGreen!20, smooth, samples=100, domain=0:10.6] plot(\x, {-sin(\x*85)+sin(\x*120)*.4-4}) -- plot[domain=10.6:0] (\x, {-4}) -- cycle; 
\draw [color=OliveGreen, smooth, line width=0.3mm, samples=100, domain=0:10.6] plot(\x,{-sin(\x*85)+sin(\x*120)*.4-4});
\draw [color=Black, smooth, line width=0.3mm, samples=100, domain=0:10.6] plot(\x,{{cos(\x*40)*.3-sin(\x*120)*.4-1}});
\draw[-,color=BlueViolet,line width= .8mm] (0,-4) -- (10.6,-4);
\node[color=Black] at (8.2,-2){$\rho(x)=\langle n^+ + n^-\rangle$};
\node[color=OliveGreen] at (8.2,-5.2){$m(x)=\langle n^+ - n^-\rangle$};
\draw[-to,color=Black, line width=.4mm] (9.8,.8) arc (130:70:.6);
\draw[-to,color=Black, line width=.4mm] (4.4,.8) arc (50:110:.6);
\draw[to-to,color=Black, line width=.4mm] (.2,.8) arc (130:50:.6);
\draw[to-to,color=Black, line width=.4mm] (2.6,.8) -- (2.6,1.4);
\filldraw[color=Blue, fill=blue!5,thick] (2.6,1.7) circle (.2);
\node at (.5,1.4){$D$};
\node at (2,1.1){$\gamma\ep^2$};
\node at (4.5,1.4){$D+\lambda\ep$};
\node at (10,1.4){$D+\lambda\ep$};
\end{tikzpicture}

==> MIPSQuorum.tex <==
\begin{tikzpicture}[scale=0.65]
\draw[-,color=BlueViolet,line width= .8mm] (0,0) -- (10.6,0);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.2,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.5,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.8,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (10.8,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.1,0) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.4,0) circle (.06);
\filldraw[color=Blue, fill=blue!5,thick] (0.2,.4) circle (.2);

\filldraw[color=Blue, fill=blue!5,thick] (0.8,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (0.8,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (1.4,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (2,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (2,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (1.4,1) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] 
(2.6,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(2.6,1) circle (.2);
\filldraw[color=Mahogany, fill=Red!5,thick] (3.2,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(3.2,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(4.4,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(4.4,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(4.4,1.6) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(3.8,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(3.8,1) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] 
(3.8,1.6) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (5,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (5,1) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (5,1.6) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (5.6,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (5.6,1) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (6.2,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (6.2,1) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (6.8,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (7.4,.4) circle (.2);
\filldraw[color=Blue, fill=blue!5,thick] (8,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (8.6,.4) circle (.2);
\filldraw[color=Mahogany, fill=red!5,thick] (9.8,.4) circle (.2);
\draw[-,color=BlueViolet,line width= .8mm] (0,-4) -- (10.6,-4);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.2,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.5,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (-0.8,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (10.8,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.1,-4) circle (.06);
\filldraw[color=BlueViolet, fill=BlueViolet,thick] (11.4,-4) circle (.06);
\draw [color=black!5,fill=black!5, smooth, samples=100, domain=0:10.6] plot(\x, {sin(\x*25)*.3-2}) -- plot[domain=10.6:0] (\x, {-4}) -- cycle; 
\draw [color=OliveGreen!5,fill=Green!20, smooth, samples=100, domain=0:10.6] plot(\x, {cos(\x*15)*2-4}) -- plot[domain=10.6:0] (\x, {-4}) -- cycle; 
\draw [color=OliveGreen, smooth, line width=0.3mm, samples=100, domain=0:10.6] plot(\x,{cos(\x*15)*2-4});
\draw [color=black, smooth, line width=0.3mm, samples=100, domain=0:10.6] plot(\x,{{sin(\x*25)*.3-2}});
\draw[-,color=BlueViolet,line width= .8mm] (0,-4) -- (10.6,-4);
\node[color=black] at (8.5,-3){$\rho(x)=\langle n^+ + n^-\rangle$};
\node[color=OliveGreen] at (2.3,-5){$m(x)=\langle n^+ - n^-\rangle$};
\draw[-to,color=Black, line width=.4mm] (5,2) arc (50:110:.6);
\draw[-to,color=Black, line width=.4mm] (.8,1.4) arc (130:70:.6);
\draw[-to,color=Black, line width=.4mm] (9.8,.8) arc (130:70:.6);
\node at (.8,1.8){$D+e^{-2\sigma_0}\lambda\ep$};
\node at (5,2.5){$D+e^{-3\sigma_0}\lambda\ep$};
\node at (9.8,1.2){$D$};
\end{tikzpicture}

==> figures/critical_scaling.tex <==
\begin{tikzpicture}[scale=2.5,domain=0:2.05]
\draw[-stealth,color=gray,line width = .7mm] (-.5,0) -- (2.3,0); \node[left,black] at (2.5,0) {$k$};
\node[left,black] at (0,1.8) {$\sigma$};
\draw[-stealth,color=gray,line width = .7mm] (0,0) -- (0,1.8);
\draw[Blue,loosely dashed, line width = .4mm] (1.41,0) node[anchor=north]{$k= O(r^{1/2})$}--(1.41,1.5);
\node[below,Blue] at (-.5,1.5) {$\sigma_{\text{max}}=O(r^2)$};
\draw[blue,loosely dashed, line width = .4mm] (0,1.5)--(1.41,1.5);
\draw[ line width =.7mm,black, smooth]   plot (\x,{6*(\x/2)^2-6*(\x/2)^4});
\end{tikzpicture}

==> figures/free_energy_paths.tex <==
\begin{tikzpicture}[scale=0.45,domain=-5.5:5.5]
\draw[-stealth,color=gray,line width= .7mm] (0,-5) -- (0,5);
\draw[-stealth,color=gray,line width= .7mm] (-7,0) -- (7,0);
\node[scale=1.3] at (1,5){$\mathcal{F}$};
\node[scale=1.3] at (7,1){$\rho$};
\draw[ line width =.7mm,black, smooth]   plot (\x,{10*(-(\x/5)^2+(\x/5)^4))});
\draw[-, domain=2.0:3.536, smooth, blue,line width =.8mm]  plot (\x,{10*(-(\x/5)^2+(\x/5)^4))});
\draw[-stealth, domain=0:2.0, smooth, blue,line width =.8mm]  plot (\x,{10*(-(\x/5)^2+(\x/5)^4))});
\draw[-stealth, domain=-3.536:-2.0, smooth, variable=\x, Mahogany,line width =.8mm]  plot (\x,{10*(-(\x/5)^2+(\x/5)^4))});
\draw[-, domain=-2.0:0.0, smooth, variable=\x, Mahogany,line width =.8mm]  plot (\x,{10*(-(\x/5)^2+(\x/5)^4))});
\filldraw[color=Black, fill=Black,thick] (0,0) circle (.2);
\filldraw[color=Black, fill=Black,thick] (-3.536,-2.5) circle (.2);
\filldraw[color=Black, fill=Black,thick] (3.536,-2.5) circle (.2);
\end{tikzpicture}

==> fluctuationPath.tex <==
\begin{tikzpicture}[scale=0.45]
\draw[-stealth,color=gray,line width= .7mm] (0,-5) -- (0,5);
\draw[-stealth,color=gray,line width= .7mm] (-7,0) -- (7,0);
\node[scale=1.3] at (1,5){$\hat{\rho}$};
\node[scale=1.3] at (7,1){$\rho$};
\draw [color=Mahogany!5,fill=Mahogany!5, smooth, samples=100, domain=0:6] plot(\x, {-10*(\x/6)+10*(\x/6)^3}) -- plot[domain=6:0] (\x, {0}) -- cycle; 
\draw [color=Mahogany!5,fill=Mahogany!5, smooth, samples=100, domain=-6:0] plot(\x, {-10*(\x/6)+10*(\x/6)^3}) -- plot[domain=-6:0] (\x, {0}) -- cycle; 
\draw [-stealth, color=Mahogany, smooth, samples=100, domain=-6:-3,line width= .7mm] plot(\x,{-10*(\x/6)+10*(\x/6)^3});
\draw [color=Mahogany, smooth, samples=100, domain=-3:0,line width= .7mm] plot(\x,{-10*(\x/6)+10*(\x/6)^3});
\draw[-stealth, color=blue, line width=0.7mm] (0,0)--(-3,0);
\draw[color=blue, line width=0.7mm] (-2,0)--(-6,0);
\draw[-stealth, color=blue, line width=0.7mm] (0,0)--(3,0);
\draw[color=blue, line width=0.7mm] (2,0)--(6,0);
%\draw[decoration={
%            text along path,
%            text={Fluctuating },
%            text align={center},
%            raise=0.2cm},decorate] (-4.7,3) arc (155:25:1.5);
\draw [-stealth, color=Mahogany, smooth, samples=100, domain=6:3,line width= .7mm,] plot(\x,{-10*(\x/6)+10*(\x/6)^3});
\draw [color=Mahogany, smooth, samples=100, domain=3:0,line width= .7mm] plot(\x,{-10*(\x/6)+10*(\x/6)^3});
\filldraw[color=Black, fill=Black,thick] (0,0) circle (.2);
\filldraw[color=Black, fill=Black,thick] (-6,0) circle (.2);
\filldraw[color=Black, fill=Black,thick] (6,0) circle (.2);
\end{tikzpicture}
